Hamiltonians and gauge-invariant Hilbert space for lattice Yang-Mills-like theories with finite gauge group

Motivated by quantum simulation, we consider lattice Hamiltonians for Yang-Mills gauge theories with finite gauge group, for example a finite subgroup of a compact Lie group. We show that the electric Hamiltonian admits an interpretation as a certain natural, non-unique Laplacian operator on the finite Abelian or non-Abelian group, and derive some consequences from this fact. Independently of the chosen Hamiltonian, we provide a full explicit description of the physical, gauge-invariant Hilbert space for pure gauge theories and derive a simple formula to compute its dimension. We illustrate the use of the gauge-invariant basis to diagonalize a dihedral gauge theory on a small periodic lattice.

==> figures/cayley_graph_1.tex <==
\begin{tikzpicture}
    \node[shape=circle,draw=black, minimum width=1cm] (g0) at (0,0) {$e$};
    \node[shape=circle,draw=black, minimum width=1cm] (g1) at (2,0) {$g$};
    \node[shape=circle,draw=black, minimum width=1cm] (g2) at (2.5,1.65)     {$g^2$};
    \node[shape=circle,draw=black, minimum width=1cm] (g3) at (1,2.65)     {$g^3$};
    \node[shape=circle,draw=black, minimum width=1cm] (g4) at (-0.5,1.65)     {$g^4$};

    \path [-] (g0) edge (g1);
    \path [-] (g1) edge (g2);
    \path [-] (g2) edge (g3);
    \path [-] (g3) edge (g4);
    \path [-] (g4) edge (g0);
\end{tikzpicture}

==> figures/cayley_graph_2.tex <==
\begin{tikzpicture}
    \node[shape=circle,draw=black, minimum width=1cm] (g0) at (0,0) {$e$};
    \node[shape=circle,draw=black, minimum width=1cm] (g1) at (2,0) {$g$};
    \node[shape=circle,draw=black, minimum width=1cm] (g2) at (2.5,1.65)     {$g^2$};
    \node[shape=circle,draw=black, minimum width=1cm] (g3) at (1,2.65)     {$g^3$};
    \node[shape=circle,draw=black, minimum width=1cm] (g4) at (-0.5,1.65)     {$g^4$};
    
    \path [-] (g0) edge (g1);
    \path [-] (g0) edge (g2);
    \path [-] (g1) edge (g2);
    \path [-] (g1) edge (g3);
    \path [-] (g2) edge (g3);
    \path [-] (g2) edge (g4);
    \path [-] (g3) edge (g4);
    \path [-] (g3) edge (g0);
    \path [-] (g4) edge (g0);
    \path [-] (g4) edge (g1);
\end{tikzpicture}

==> figures/cayley_graph_3.tex <==
\begin{tikzpicture}
    \node[shape=circle,draw=black, minimum width=1cm] (e) at (0,0) {$e$};
    \node[shape=circle,draw=black, minimum width=1cm] (r) at (1.5,0)     {$r$};
    \node[shape=circle,draw=black, minimum width=1cm] (r2) at (3,0) {$r^2$};
    \node[shape=circle,draw=black, minimum width=1cm] (r3) at (4.5,0)     {$r^3$};
    \node[shape=circle,draw=black, minimum width=1cm] (s) at (0,1.5) {$s$};
    \node[shape=circle,draw=black, minimum width=1cm] (rs) at (1.5,1.5)     {$rs$};
    \node[shape=circle,draw=black, minimum width=1cm] (r2s) at (3,1.5) {$r^2s$};
    \node[shape=circle,draw=black, minimum width=1cm] (r3s) at (4.5,1.5)     {$r^3s$};
    
    \path [-] (e) edge (r);
    \path [-] (e) edge (s);
    
    \path [-] (e) edge[bend right=45] (r3);
    \path [-] (s) edge[bend left=45] (r3s);
    
    \path [-] (r) edge (r2);
    \path [-] (r) edge (rs);
    
    \path [-] (r2) edge (r3);
    \path [-] (r2) edge (r2s);
    
    \path [-] (r3) edge (r3s);
    \path [-] (s) edge (rs);
    
    \path [-] (rs) edge (r2s);
    \path [-] (r2s) edge (r3s);
\end{tikzpicture}

==> figures/lattice.tex <==
\begin{tikzpicture}[
    font=\small,
    site/.style={circle, inner sep=0pt, minimum size=5pt, draw=gray, fill=white},
    inside link/.style={black, very thick, ->-=0.5},
    outside link/.style={black, very thick, dashed, ->-=0.5},
    testo/.style={midway, black}
]
\draw[inside link]  (0,0) -- (2,0) node[testo, below] {$l_1$};
\draw[inside link]  (2,0) -- (2,2) node[testo, right] {$l_2$};
\draw[inside link]  (0,2) -- (2,2) node[testo, above] {$l_3$};
\draw[inside link]  (0,0) -- (0,2) node[testo, left ] {$l_4$};
\draw[outside link] (0,2) -- (0,4) node[testo, left ] {$l_8$};
\draw[outside link] (2,2) -- (2,4) node[testo, right] {$l_7$};
\draw[outside link] (2,2) -- (4,2) node[testo, above] {$l_6$};
\draw[outside link] (2,0) -- (4,0) node[testo, below] {$l_5$};
\foreach \x in {0, 2} \foreach \y in {0, 2} \node[site] at (\x, \y) {};

\draw[inside link] (6, 2) -- (8, 2) node [testo, above] {$l$};
\node[site, label=below:{$l_{-}$}] at (6, 2) {};
\node[site, label=below:{$l_{+}$}] at (8, 2) {};
\end{tikzpicture}
